Formes normales semi-classiques des systemes completement integrables au voisinage d'un point critique de l'application moment

The semi-classical study of a 1-dimensional Schr\"odinger operator near a non-degenerate maximum of the potential has lead Colin de Verdi\`ere and Parisse to prove a microlocal normal form theorem for any 1-dimensional pseudo-differential operator with the same kind of singularity. We present here a generalization of this result to pseudo-differential integrable systems of any finite degree of freedom with a Morse singularity. Our results are based upon Eliasson's study of critical integrable systems.

==> hyperbole.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=hyperbole.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2499,2799)(1714,-2203)
\put(3166,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Delta(z)$}}}
\put(2701,-271){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$z$}}}
\put(3676,-211){\makebox(0,0)[lb]{\smash{\special{ps:gsave currentpoint currentpoint translate
-45.0 rotate neg exch neg exch translate}\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x=\xi$\special{ps:currentpoint grestore moveto}}}}
\put(2176,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\xi$}}}
\put(4201,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\end{picture}

